Extended ASP tableaux and rule redundancy in normal logic programs

We introduce an extended tableau calculus for answer set programming (ASP). The proof system is based on the ASP tableaux defined in [Gebser&Schaub, ICLP 2006], with an added extension rule. We investigate the power of Extended ASP Tableaux both theoretically and empirically. We study the relationship of Extended ASP Tableaux with the Extended Resolution proof system defined by Tseitin for sets of clauses, and separate Extended ASP Tableaux from ASP Tableaux by giving a polynomial-length proof for a family of normal logic programs P_n for which ASP Tableaux has exponential-length minimal proofs with respect to n. Additionally, Extended ASP Tableaux imply interesting insight into the effect of program simplification on the lengths of proofs in ASP. Closely related to Extended ASP Tableaux, we empirically investigate the effect of redundant rules on the efficiency of ASP solving. To appear in Theory and Practice of Logic Programming (TPLP).

==> asp-tableu-cuts.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{asp-tableu-cuts.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1697,2095)(3271,-5294)
\put(4014,-3400){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\TRUE a$}}}}
\put(4633,-3400){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\FALSE a$}}}}
\put(4421,-4475){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\TRUE \{\naf b\}$}}}}
\put(4096,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\FALSE \{b,\naf a\}$}}}}
\put(4906,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\TRUE b$}}}}
\put(4906,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\FALSE \{\naf b\}$}}}}
\put(4501,-4111){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\FALSE b$}}}}
\put(4906,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\FALSE c$}}}}
\put(4501,-4831){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\TRUE c$}}}}
\put(4906,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\FALSE \{c\}$}}}}
\put(4456,-5191){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\TRUE \{c\}$}}}}
\put(4906,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\TRUE \{b,\naf a\}$}}}}
\put(3826,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\TRUE \{b,\naf a\}$}}}}
\put(3286,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\FALSE \{b,\naf a\}$}}}}
\end{picture}%


==> asp-tableu-proof.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{asp-tableu-proof.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1755,2363)(2956,-4410)
\put(3409,-2998){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\TRUE a$}}}}
\put(4281,-2998){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\FALSE a$}}}}
\put(4006,-3320){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\FALSE \{b,\naf a\}$}}}}
\put(4006,-3493){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\FALSE b$}}}}
\put(4006,-3665){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\TRUE \{\naf b\}$}}}}
\put(4006,-3837){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\TRUE c$}}}}
\put(4006,-4010){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\TRUE \{c\}$}}}}
\put(4006,-4182){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\TRUE b$}}}}
\put(4294,-4355){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}
\put(4696,-3320){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\mbox{(e)}$}}}}
\put(4696,-3493){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\mbox{(c)}$}}}}
\put(4696,-3665){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\mbox{(b)}$}}}}
\put(4696,-3837){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\mbox{(d)}$}}}}
\put(4696,-4010){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\mbox{(b)}$}}}}
\put(4696,-4182){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\mbox{(d)}$}}}}
\put(2971,-3493){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\FALSE a\hspace{7ex}\mbox{(g)}$}}}}
\put(3374,-3665){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}
\put(3719,-2687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\FALSE \bot$}}}}
\put(3488,-2170){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$a\IF b, \naf a$}}}}
\put(3603,-2342){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$b\IF c$}}}}
\put(2971,-3320){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\TRUE \{b,\naf a\}\mbox{ (i\S{})}$}}}}
\put(3546,-2515){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$c\IF \naf b$}}}}
\end{picture}%


==> aspt-proof.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{aspt-proof.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1669,1617)(2956,-4025)
\put(4507,-3623){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\FALSE c_1$}}}}
\put(4507,-3777){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\TRUE c_1$}}}}
\put(4610,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}
\put(4239,-2975){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\FALSE a_y$}}}}
\put(3633,-2543){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\nlp(\clauset)$}}}}
\put(3736,-2697){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\FALSE\bot$}}}}
\put(4456,-3314){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\FALSE a_x$}}}}
\put(3421,-2986){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\TRUE a_y$}}}}
\put(2971,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\TRUE a_x$}}}}
\put(3633,-3314){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\FALSE a_x$}}}}
\put(3871,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\TRUE a_x$}}}}
\put(3074,-3970){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}
\put(3935,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\TRUE c_3$}}}}
\put(3987,-3950){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}
\put(3935,-3642){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\FALSE c_3$}}}}
\put(3582,-3642){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\FALSE c_2$}}}}
\put(3582,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\TRUE c_2$}}}}
\put(3685,-3950){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}
\put(2971,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\FALSE c_4$}}}}
\put(2971,-3815){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\TRUE c_4$}}}}
\end{picture}%


==> res-proof.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{res-proof.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2503,2624)(3226,-5755)
\put(4998,-3543){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_a\}$}}}}
\put(4998,-4352){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_b\}$}}}}
\put(5689,-4352){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_{\{b,\naf a\}}, x_a,\bar{x}_b\}$}}}}
\put(4937,-4803){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_b,\bar{x}_{\{\naf b\}}\}$}}}}
\put(5714,-4822){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_{\{\naf b\}},x_b\}$}}}}
\put(5590,-5236){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_c,\bar{x}_{\{\naf b\}}\}$}}}}
\put(5590,-5693){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_{\{c\}},\bar{x}_{c}\}$}}}}
\put(5673,-3951){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_a,\bar{x}_{\{b,\naf a\}}\}$}}}}
\put(4518,-3242){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\emptyset$}}}}
\put(3917,-3543){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{\bar{x}_a\}$}}}}
\put(3241,-3976){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{\bar{x}_a, x_{\{b,\naf a\}}\}$}}}}
\put(4848,-3962){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_{\{b,\naf a\}}, x_a\}$}}}}
\put(4968,-5704){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_b,\bar{x}_{\{c\}}\}$}}}}
\put(4051,-3976){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{\bar x_{\{b,\naf a\}}, \bar{x}_a\}$}}}}
\put(4968,-5255){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\{x_b,\bar{x}_c\}$}}}}
\end{picture}%

